Homogenization for piecewise locally periodic problems on a domain

We study homogenization of a piecewise locally periodic elliptic operator of the form $-\operatorname{div}A(x,x/\varepsilon)\nabla$ on a Lipschitz domain divided by interfaces into finitely many subdomains. In the fast variable, the coefficient $A$ is merely bounded and periodic, with a periodic structure and a microscopic scale specific to each subdomain. In the slow variable, it is piecewise uniformly continuous, with a modulus of continuity $\omega$ (or, in general, one for each subdomain), and may jump across the interfaces. The boundary conditions include Dirichlet, Robin-type and mixed ones. Assuming that the resolvent is uniformly bounded between the corresponding Sobolev spaces and that the effective problem is piecewise regular in the scale of Lipschitz--Besov-type spaces $\Lambda_p^{1+\omega}$, we obtain operator error estimates in $L_p$ and, with a corrector, in $W_p^1$; for a single microscopic scale $\varepsilon$, both rates are $\omega(\varepsilon)^{1/p}$. If the adjoint effective problem is regular as well, the rate in $L_p$ improves to $\omega(\varepsilon)$, as does the rate in $W_p^1$ away from the boundary and the interfaces. For instance, we show that, with $p$ close to $2$, these hypotheses hold for strongly elliptic systems on domains whose boundaries and interfaces are of class $C^{1,\omega}$ and do not meet. To this end, we prove regularity in the scale of $\Lambda_p^{1+\omega}$-spaces for elliptic problems with piecewise regular coefficients and data.

==> figures/fig-domain-smooth.tex <==
\begin{tikzpicture}[
  declare function={
    RI=1.6; RII=0.6; % min radii
    DI=0.3; DII=0.2; % max outer perturbations
    eI=0.42; eII=0.30; % periods
    aI=-20; aII=12; % lattice angles
    dI=0.25*eI; % disk radius
    axII=0.32*eII; ayII=0.26*eII; % ellipse semi-axes
  },
]
  \pgfmathsetseed{1024}
  \path[save path=\OuterDomain]
    plot[smooth cycle, variable=\t, samples at={0,30,...,330}] (\t:{RI+DI*rnd});
  \pgfmathsetseed{2048}
  \path[save path=\InnerDomain, name path global=Gamma]
    plot[smooth cycle, variable=\t, samples at={0,30,...,330}] (\t:{RII+DII*rnd});

  % Omega_-
  \begin{scope}
    \clip[use path=\OuterDomain];
	% matrix shade
    \shade[left color=gray!10, right color=gray!30, shading angle=90+aI]
      ({-(RI+DI)},{-(RI+DI)}) rectangle ({(RI+DI)},{(RI+DI)});
	% inclusions
    \begin{scope}[rotate=aI]
      \pgfmathtruncatemacro{\N}{ceil((RI+DI)/eI)}
      \draw[lattice] ({-\N*eI},{-\N*eI}) grid[step=eI] ({\N*eI},{\N*eI});
      \clip \foreach \i in {-\N,...,\N} {
        \foreach \j in {-\N,...,\N} {
          ({(\i+1/2)*eI},{(\j+1/2)*eI}) circle[radius=dI]
        }
      };
      \shade[left color=black!55, right color=black!85]
        (-{(RI+DI)},-{(RI+DI)}) rectangle ({(RI+DI)},{(RI+DI)});
    \end{scope}
  \end{scope}

  % Omega_+
  \begin{scope}
    \clip[use path=\InnerDomain];
	% matrix shade
    \shade[inner color=gray!0, outer color=gray!30]
      (-{(RII+DII)},-{(RII+DII)}) rectangle ({(RII+DII)},{(RII+DII)});
	% inclusions
    \begin{scope}[rotate=aII]
      \pgfmathtruncatemacro{\M}{ceil((RII+DII)/eII)}
      \draw[lattice] ({-\M*eII},{-\M*eII}) grid[step=eII] ({\M*eII},{\M*eII});
      \clip \foreach \i in {-\M,...,\M} {
        \foreach \j in {-\M,...,\M} {
          ({(\i+1/2)*eII},{(\j+1/2)*eII}) ellipse[x radius=axII, y radius=ayII]
        }
      };
      \shade[inner color=black!85, outer color=black!55]
        (-{(RII+DII)},-{(RII+DII)}) rectangle ({(RII+DII)},{(RII+DII)});
    \end{scope}
  \end{scope}

  \draw[boundary, use path=\OuterDomain];
  \draw[interface, use path=\InnerDomain];

  % Labels and leaders
  \draw[leader] (35:{0.8*RI}) -- (35:{1.3*RI})
    node[anchor=south west, inner sep=1pt] {$\Omega_-$};
  \draw[leader] (215:{0.35*RII}) -- (215:{1.3*RI})
    node[anchor=north east, inner sep=1pt] {$\Omega_+$};
  \path[name path=ray] (0,0) -- (125:{2*RI});
  \path[name intersections={of=Gamma and ray, by=G}];
  \draw[leader] (G) -- (125:{1.3*RI})
    node[anchor=south east, inner sep=1pt] {$\Gamma$};
\end{tikzpicture}


==> figures/fig-domain-squares.tex <==
\begin{tikzpicture}[
  declare function={
    s=2.8; % side of each square
    eI=s/6; eII=s/6; % periods
    aI=-10; aII=-aI; % lattice angles; must be in the [-90,90] range
    dI=0.25*eI; % disk radius
    dII=0.25*eII; % disk radius
  },
]
  % Omega_- = (-s,0) x (0,s)
  \begin{scope}[shift={(-s/2,s/2)}]
    \clip (-s/2,-s/2) rectangle ++(s,s);
    \begin{scope}[rotate=aI]
	% matrix shade
    \pgfmathsetmacro{\maxdistI}{s*(cos(aI)+abs(sin(aI)))/2}
    \shade[left color=gray!0, right color=gray!50, shading angle=90+aI]
      (-\maxdistI,-\maxdistI) rectangle (\maxdistI,\maxdistI);
	% inclusions
      \pgfmathtruncatemacro{\N}{ceil(\maxdistI/eI)}
      \draw[lattice] ({-\N*eI},{-\N*eI}) grid[step=eI] ({\N*eI},{\N*eI});
      \clip \foreach \i in {-\N,...,\N} {
        \foreach \j in {-\N,...,\N} {
          ({(\i+1/2)*eI},{(\j+1/2)*eI}) circle[radius=dI]
        }
      };
      \shade[left color=black!50, right color=black!100]
        (-\maxdistI,-\maxdistI) rectangle (\maxdistI,\maxdistI);
    \end{scope}
  \end{scope}

  % Omega_+ = (0,s) x (0,s):
  \begin{scope}[shift={(s/2,s/2)}]
    \clip (-s/2,-s/2) rectangle ++(s,s);
    \begin{scope}[rotate=aII]
	% matrix shade
    \pgfmathsetmacro{\maxdistII}{s*(cos(aII)+abs(sin(aII)))/2}
    \shade[left color=gray!50, right color=gray!0, shading angle=90+aII]
      (-\maxdistII,-\maxdistII) rectangle (\maxdistII,\maxdistII);
	% inclusions
      \pgfmathtruncatemacro{\N}{ceil(\maxdistII/eII)}
      \draw[lattice] ({-\N*eII},{-\N*eII}) grid[step=eII] ({\N*eII},{\N*eII});
      \clip \foreach \i in {-\N,...,\N} {
        \foreach \j in {-\N,...,\N} {
          ({(\i+1/2)*eII},{(\j+1/2)*eII}) circle[radius=dII]
        }
      };
      \shade[left color=black!100, right color=black!50]
        (-\maxdistII,-\maxdistII) rectangle (\maxdistII,\maxdistII);
    \end{scope}
  \end{scope}

  \draw[boundary] (-s,0) rectangle (s,s);
  \draw[interface] (0,0) -- (0,s);
  \node[crosspoint] at (0,0) {};
  \node[crosspoint] at (0,s) {};

  % Labels and leaders
  \node[below, inner sep=2pt] at (-s/2,0) {$\Omega_{\mathrlap{-}}$};
  \node[below, inner sep=2pt] at (s/2,0)  {$\Omega_{\mathrlap{+}}$};
  \draw[leader] (0,0.75*s) -- (0.2*s,1.1*s)
    node[anchor=south west, inner sep=1pt] {$\Gamma$};
\end{tikzpicture}


==> figures/fig-interface-neighborhood.tex <==
\begin{tikzpicture}[
  declare function={
    r=4; d=0.25; % mean radius and amplitude of the interface
    eI=0.15; eII=0.30; % periods in Omega_i (inside) and Omega_j (outside)
    h=3; % band width in units of the period
    m=d; % margin
    wx=2; ylo=r-h*eI-d-2*m; yhi=r+h*eII+d+m; % window: [-wx,wx] x [ylo,yhi]
  },
]
  \def\Seed{4096}
  \def\Samples{30,45,...,150} % extends beyond the window on both sides
  \def\Window{(-wx,ylo) rectangle (wx,yhi)}

  % Three curves, two at equal distance from the third
  \pgfmathsetseed{\Seed}
  \path[save path=\Interface, name path global=Iface]
    plot[smooth, variable=\t, samples at=\Samples] (\t:{r+d*rnd});
  \pgfmathsetseed{\Seed}
  \path[save path=\SuppI, name path global=SI]
    plot[smooth, variable=\t, samples at=\Samples] (\t:{r-h*eI+d*rnd});
  \pgfmathsetseed{\Seed}
  \path[save path=\SuppII, name path global=SII]
    plot[smooth, variable=\t, samples at=\Samples] (\t:{r+h*eII+d*rnd});

  % Bands
  % Omega_i side, between the interface and SuppI
  \begin{scope}
    \clip \Window;
    \pgfmathsetseed{\Seed}
    \clip plot[smooth, variable=\t, samples at=\Samples] (\t:{r-h*eI+d*rnd})
          -- (150:{2*r}) -- (90:{2*r}) -- (30:{2*r}) -- cycle;
    \pgfmathsetseed{\Seed}
    \fill[black!18] plot[smooth, variable=\t, samples at=\Samples] (\t:{r+d*rnd})
          -- (0,0) -- cycle;
  \end{scope}
  % Omega_j side, between the interface and SuppII
  \begin{scope}
    \clip \Window;
    \pgfmathsetseed{\Seed}
    \clip plot[smooth, variable=\t, samples at=\Samples] (\t:{r+d*rnd})
          -- (150:{2*r}) -- (90:{2*r}) -- (30:{2*r}) -- cycle;
    \pgfmathsetseed{\Seed}
    \fill[black!10] plot[smooth, variable=\t, samples at=\Samples] (\t:{r+h*eII+d*rnd})
          -- (0,0) -- cycle;
  \end{scope}

  % Lattices
  % Omega_i
  \begin{scope}
    \clip \Window;
    \pgfmathsetseed{\Seed}
    \clip plot[smooth, variable=\t, samples at=\Samples] (\t:{r+d*rnd})
          -- (0,0) -- cycle;
    \draw[latticedimmed] (-wx,ylo) grid[step=eI] (wx,yhi);
  \end{scope}
  % Omega_j
  \begin{scope}
    \clip \Window;
    \pgfmathsetseed{\Seed}
    \clip plot[smooth, variable=\t, samples at=\Samples] (\t:{r+d*rnd})
          -- (150:{2*r}) -- (90:{2*r}) -- (30:{2*r}) -- cycle;
    \draw[latticedimmed] (-wx,ylo) grid[step=eII] (wx,yhi);
  \end{scope}

  % Edges of the neighborhoods and the interface
  \begin{scope}
    \clip \Window;
    \draw[supp, use path=\SuppI];
    \draw[supp, use path=\SuppII];
    \draw[interface, use path=\Interface];
  \end{scope}

  % Dimension lines
  \path[name path=ray] (0,0) -- (90:{2*r});
  \path[name intersections={of=SI and ray, by=A}];
  \path[name intersections={of=Iface and ray, by=B}];
  \path[name intersections={of=SII and ray, by=C}];
  \draw[dimension] (A) -- (B) node[midway, right=2pt] {$3\varepsilon_i r_i$};
  \draw[dimension] (B) -- (C) node[midway, right=2pt] {$3\varepsilon_j r_j$};

  % Labels
  \path[name path=leftedge] (-wx,ylo) -- (-wx,yhi);
  \path[name intersections={of=SII and leftedge, by=J}];
  \path[name intersections={of=Iface and leftedge, by=G}];
  \path[name intersections={of=SI and leftedge, by=I}];
  \node[anchor=center] at ({-wx-0.35},0 |- G) {$\Gamma$};
  \node[anchor=center] (lblOmegaUp) at ({-wx-0.35},0 |- J) {$\Omega_{\mathrlap{j}}$};
  \node[anchor=center] (lblOmegaLow) at ({-wx-0.35},0 |- I) {$\Omega_{\mathrlap{i}}$};

  % Fix the bounding box
  \pgfresetboundingbox
  \path[use as bounding box]
    (-wx,ylo) rectangle (wx,yhi);
\end{tikzpicture}

